Decentralized Predicate Detection over Partially Synchronous Continuous-Time Signals

We present the first decentralized algorithm for detecting predicates over continuous-time signals under partial synchrony. A distributed cyber-physical system (CPS) consists of a network of agents, each of which measures (or computes) a continuous-time signal. Examples include distributed industrial controllers connected over wireless networks and connected vehicles in traffic. The safety requirements of such CPS, expressed as logical predicates, must be monitored at runtime. This monitoring faces three challenges: first, every agent only knows its own signal, whereas the safety requirement is global and carries over multiple signals. Second, the agents' local clocks drift from each other, so they do not even agree on the time. Thus, it is not clear which signal values are actually synchronous to evaluate the safety predicate. Third, CPS signals are continuous-time so there are potentially uncountably many safety violations to be reported. In this paper, we present the first decentralized algorithm for detecting conjunctive predicates in this setup. Our algorithm returns all possible violations of the predicate, which is important for eliminating bugs from distributed systems regardless of actual clock drift. We prove that this detection algorithm is in the same complexity class as the detector for discrete systems. We implement our detector and validate it experimentally.

==> continuoussatcut.tex <==
\begin{tikzpicture}
[event/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm}]
% Draw processes
\foreach \n in {1,...,3} {
    \coordinate (process \n) at (1,-1.3*\n);
    \draw[->] (process \n) -- +(7,0);
}

% Draw interval
\node[event,fill=black,label=below:$1$] (left root 1) at (2,0 |- process 1) {};
\node[event,fill=black,label=below:$4$] (right root 1) at (5,0 |- process 1) {};
\draw[line width=.08cm] (left root 1) -- (right root 1);
\node[event,fill=black,label=below:$2$] (left root 2) at (3,0 |- process 2) {};
\node[event,fill=black,label=below:$5.5$] (right root 2) at (6.5,0 |- process 2) {};
\draw[line width=.08cm] (left root 2) -- (right root 2);
\node[event,fill=black,label=below:$2.5$] (left root 3) at (3.5,0 |- process 3) {};
\node[event,fill=black,label=below:$4$] (right root 3) at (5,0 |- process 3) {};
\draw[line width=.08cm] (left root 3) -- (right root 3);

\draw (process 1) +(0,0.15) -- +(0,-0.15);
\node at (1,-1.4) [anchor=north] {0};
\draw (process 2) +(0,0.15) -- +(0,-0.15);
\node at (1,-2.7) [anchor=north] {0};
\draw (process 3) +(0,0.15) -- +(0,-0.15);
\node at (1,-4) [anchor=north] {0};

\draw plot [smooth] coordinates {(2.35,-0.9) (2.5,-1.3) (left root 2) (left root 3) (3.55,-4.05)};
\draw plot [smooth] coordinates {(4.6,-0.9) (right root 1) (6,-2.6) (right root 3) (4.9,-4.05)};
\draw[dashed] plot [smooth] coordinates {(3,-0.9) (3.5,-2.6) (4,-4.2)};
\draw[dashed] plot [smooth] coordinates {(4.3,-0.9) (4.6,-2.6) (4.5,-4.2)};

\draw[-{Latex}] (left root 1) -- (left root 2);
\draw[-{Latex}] (right root 3) -- (6, -2.6);

\datavisualization[xy Cartesian, visualize as smooth line]
    data {
        x, y
        1, -1.3
        1.5, -1.5
        2, -1.3
        3.5, -0.7
        5, -1.3
        6, -1.5
        7.5, -1.7
    };
\node at (7.5,-1.7) [anchor=west] {$x_1$};
\datavisualization[xy Cartesian, visualize as line]
    data {
        x, y
        1, -2.6
        2, -3
        3, -2.6
        4.9, -2.6
        5.4, -2.2
        6.5, -2.6
        7.5, -2.8
    };
\node at (7.5,-2.9) [anchor=west] {$x_2$};
\datavisualization[xy Cartesian, visualize as smooth line]
    data {
        x, y
        1, -3.9
        2.5, -4.2
        3.5, -3.9
        4.2, -3.5
        5, -3.9
        6, -4.3
        7.5, -4.3
    };
\node at (7.5,-4.3) [anchor=west] {$x_3$};
\end{tikzpicture}

==> online_monitoring.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\small Root rate $(roots/s)$},
    ylabel={\small Number of agents},
    zlabel={\small Runtime $(s)$},
    xtick = {10,20,30,40,50},
    ytick = {2,3,4,5,6},
    ztick = {5},
    grid,
    ]
    \addplot3[
        surf,
    ]
    coordinates {
        (10,2,0.06) (10,3,0.117) (10,4,0.31) (10,5,0.475) (10,6,0.634)

        (20,2,0.18) (20,3,0.462) (20,4,0.927) (20,5,1.56) (20,6,2.365)

        (30,2,0.373) (30,3,0.858) (30,4,1.853) (30,5,3.262) (30,6,5.119)

        (40,2,0.636) (40,3,1.542) (40,4,3.199) (40,5,5.65) (40,6,9.251)

        (50,2,0.974) (50,3,2.389) (50,4,5.013) (50,5,8.92) (50,6,14.751)
    };
    \addplot3[surf, red, opacity=0.1] coordinates {
        (10, 2, 5) (10, 6, 5)

        (50, 2, 5) (50, 6, 5)
    };
\end{axis}
\end{tikzpicture}

==> pipeline.tex <==
\begin{tikzpicture}
[event/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm}]
% Draw processes
\coordinate (process 1 sig) at (0,5);
\draw[->] (process 1 sig) -- +(7,0);
\node at (-0.2,5) [anchor=east] {$A_1$};
\coordinate (process 2 sig) at (0,3.5);
\draw[->] (process 2 sig) -- +(7,0);
\node at (-0.2,3.5) [anchor=east] {$A_2$};
\datavisualization[xy Cartesian, visualize as smooth line]
    data {
        x, y
        0.5, 4.5
        1.5, 5
        3.5, 5.5
        5.5, 5
        6, 4.5
        6.8, 4.5
    };
\datavisualization[xy Cartesian, visualize as smooth line]
    data {
        x, y
        0.5, 3
        2, 3
        3, 3.5
        4, 4
        5.3, 3.5
        6.8, 3
    };

\draw[-Implies,double] (3.5,2.5) -- +(0,-0.3);

\coordinate (process 1) at (0,1.5);
\draw[->] (process 1) -- +(7,0);
\node at (-0.2,1.5) [anchor=east] {$A_1$};
\coordinate (process 2) at (0,0);
\draw[->] (process 2) -- +(7,0);
\node at (-0.2,0) [anchor=east] {$A_2$};

% Draw interval
\node[event,fill=black] (left root 1) at (1.5,0 |- process 1) {};
\node[event,fill=black] (right root 1) at (5.5,0 |- process 1) {};
\draw[line width=.08cm] (left root 1) -- (right root 1);
\node[event,fill=black] (left root 2) at (3,0 |- process 2) {};
\node[event,fill=black] (right root 2) at (5.3,0 |- process 2) {};
\draw[line width=.08cm] (left root 2) -- (right root 2);

\node[event,fill=black] (nonroot 1) at (6.1,0 |- process 1) {};
\node[event,fill=black] (nonroot 2) at (6.3,0 |- process 2) {};

\draw[-{Latex}] (right root 2) -- (nonroot 1);
\draw[-{Latex}] (right root 1) -- (nonroot 2);

\draw[dashed,-{Latex}] (1.5,5) -- (left root 1);
\draw[dashed,-{Latex}] (3,3.5) -- (left root 2);
\draw[dashed,-{Latex}] (5.5,5) -- (right root 1);
\draw[dashed,-{Latex}] (5.3,3.5) -- (right root 2);
\end{tikzpicture}


==> rr_vs_rt.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    minor tick num=2,
    xlabel={Root rate ($roots/s$)},
    ylabel={Runtime ($s$)},
    legend style={nodes={scale=2.0, transform shape}}
    ]

    \addplot[color=teal, mark=*, ultra thin, mark options={scale=0.5}] coordinates {
        (10, 0.310)
        (20, 0.927)
        (30, 1.853)
        (40, 3.199)
        (50, 5.013)
    };
    \addlegendentry{$N = 4$}
\end{axis}
\end{tikzpicture}

==> satcutunion.tex <==
\begin{tikzpicture}
[event/.style={circle,draw,fill=black,inner sep=0pt,minimum size=2mm}]
% Draw processes
\coordinate (process 1) at (0,1.5);
\draw[->] (process 1) -- +(7,0);
\node at (-0.2,1.5) [anchor=east] {$A_1$};
\coordinate (process 2) at (0,0);
\draw[->] (process 2) -- +(7,0);
\node at (-0.2,0) [anchor=east] {$A_2$};

\node[event,label={[above]45:$s$}] (s) at (3,0 |- process 1) {};
\node[event,label={[above left]45:$s'$}] (s') at (4.5,0 |- process 1) {};

\node[event,label={[below right]-120:$t$}] (t) at (3,0 |- process 2) {};
\node[event,label={[below left]-45:$t'$}] (t') at (4.7,0 |- process 2) {};

\draw[very thick,shorten >=-.7cm,shorten <=-.7cm] (s) -- (t');
\draw[very thick,shorten >=-.7cm,shorten <=-.7cm] (t) -- (s');

\draw[very thick] (2,0 |- process 1) -- (5.5,0 |- process 1);
\draw[very thick] (2,0 |- process 2) -- (5.5,0 |- process 2);

\draw[dashed,thick,shorten >=-.7cm,shorten <=-.7cm] (s) .. controls (3.2,0.75) .. (t);
\draw[dotted,very thick,shorten >=-.7cm,shorten <=-.7cm] (s') .. controls (4.4,0.75) .. (t');
\end{tikzpicture}

==> sig_vs_rt.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    grid=both,
    minor tick num=2,
    xlabel={\small Number of agents},
    ylabel={\small Runtime ($s$)},
    legend style={nodes={scale=0.8, transform shape}}
    ]

    \addplot[color=teal, mark=*, ultra thin, mark options={scale=0.5}] coordinates {
        (2, 0.974)
        (3, 2.389)
        (4, 5.013)
        (5, 8.920)
        (6, 14.751)
    };
    \addlegendentry{$\mu_n = 50 roots/s$}
\end{axis}
\end{tikzpicture}

==> sig_vs_rt_uav.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    grid=both,
    minor tick num=2,
    xlabel={\small Number of agents},
    ylabel={\small Runtime ($s$)},
    legend style={nodes={scale=0.8, transform shape}}
    ]

    \addplot[color=teal, mark=*, ultra thin, mark options={scale=0.5}] coordinates {
        (2, 0.031)
        (3, 0.067)
        (4, 0.193)
        (5, 0.262)
        (6, 0.318)
    };
\end{axis}
\end{tikzpicture}

==> workedexample.tex <==
\begin{tikzpicture}
[event/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm}]
% Draw processes
\coordinate (process 1) at (0,1.5);
\draw[->] (process 1) -- +(7,0);
\node at (-0.2,1.5) [anchor=east] {$A_1$};
\coordinate (process 2) at (0,0);
\draw[->] (process 2) -- +(7,0);
\node at (-0.2,0) [anchor=east] {$A_2$};

% Draw interval
\node[event,fill=black,label=above:$2$] (left root 1) at (1.5,0 |- process 1) {};
\node[event,fill=black,label=above:$6$] (right root 1) at (5.5,0 |- process 1) {};
\draw[line width=.08cm] (left root 1) -- (right root 1);
\node[event,fill=black,label=below:$3.5$] (left root 2) at (3,0 |- process 2) {};
\node[event,fill=black,label=below:$5.8$] (right root 2) at (5.3,0 |- process 2) {};
\draw[line width=.08cm] (left root 2) -- (right root 2);

\node[event,label=above:$3.5 - \cskew$] (vevent 1) at (2.2,0 |- process 1) {};
\node[event,label=above:$5.8 - \cskew$] (vevent 2) at (4.5,0 |- process 1) {};
\node[event,label=below:$6 - \cskew$] (vevent 3) at (4.7,0 |- process 2) {};
\node[event,label=below:$2 - \cskew$] (vevent 4) at (0.7,0 |- process 2) {};
\node[event,fill=black,label=above:$5.8 + \cskew$] (nonroot 1) at (6.1,0 |- process 1) {};
\node[event,fill=black,label=below:$6 + \cskew$] (nonroot 2) at (6.3,0 |- process 2) {};

\draw[-{Latex}] (vevent 4) -- (left root 1);
\draw[-{Latex}] (vevent 1) -- (left root 2);
\draw[-{Latex}] (vevent 2) -- (right root 2);
\draw[-{Latex}] (vevent 3) -- (right root 1);
\draw[-{Latex}] (right root 2) -- (nonroot 1);
\draw[-{Latex}] (right root 1) -- (nonroot 2);
\end{tikzpicture}
